Kitaev models based on unitary quantum groupoids

We establish a generalization of Kitaev models based on unitary quantum groupoids. In particular, when inputting a Kitaev-Kong quantum groupoid $H_\mathcal{C}$, we show that the ground state manifold of the generalized model is canonical isomorphic to that of the Levin-Wen model based on a unitary fusion category $\mathcal{C}$. Therefore the generalized Kitaev models provide realizations of the target space of the Turaev-Viro TQFT based on $\mathcal{C}$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
 \node (B) at (-13,0) {$B^{LW}_\mathbf{p}$};
  \begin{scope}[xshift=-8cm]
    \node (<) at (-4,0) {$\Bigg|$};
    \node (>) at (4.7,0) {$\Bigg\rangle_{LW}$};
    \node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.4) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.6) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.6) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
  \node (=) at (0,-0.2) {$=\sum\limits_\mu\frac{d_\mu}{D^2}B^\mu_\mathbf{p}$};
  \begin{scope}[xshift=6.5cm]
    \node (<) at (-4,0) {$\Bigg|$};
    \node (>) at (4.7,0) {$\Bigg\rangle_{LW}$};
    \node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.4) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.6) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.6) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
 \node (B) at (-11.5,0) {$B^\mu_\mathbf{p}$};
  \begin{scope}[xshift=-6.5cm]
    \node (<) at (-4,0) {$\Bigg|$};
    \node (>) at (4.7,0) {$\Bigg\rangle_{LW}$};
    \node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.4) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.6) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.6) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
  \node (=) at (0,0) {$=$};
  \begin{scope}[xshift=5.5cm]
  \draw[line width=0.5mm] (1.4,0) arc(0:360:1.4);
    \node (<) at (-4,0) {$\Bigg|$};
    \node (>) at (4.7,0) {$\Bigg\rangle_{LW}$};
    \node (p) at (0,0) {$\mathbf{p}$};
    \node (mu) at (0.7,-0.7) {$\mu$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.4) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.6) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.6) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=-8.5cm]
  \draw[line width=0.5mm] (1.4,0) arc(0:360:1.4);
    \node (<) at (-4,0) {$\Bigg|$};
    \node (>) at (4.7,0) {$\Bigg\rangle_{LW}$};
    \node (p) at (0,0) {$\mathbf{p}$};
    \node (mu) at (0.7,-0.7) {$\mu$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.4) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.6) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.6) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
  \node (=) at (0,0) {$=\sum\limits_{j}\prod\limits^6_{n=1}\sqrt{\frac{d_{j_n}}{d_{i_n}d_\mu}}$};
  \begin{scope}[xshift=8.7cm]
      \node (<) at (-5.5,0) {$\Bigg|$};
  \node (>) at (6.3,0) {$\Bigg\rangle_{LW}$};
  \node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=3cm]
    \draw[line width=0.5mm] (1,0) arc(0:360:1);
    \draw[line width=0.5mm] (1,0)--(2,0);
    \node (k) at (1.6,0.4) {$k_1$};
    \node (i) at (0.8,-1.3) {$i_1$};
    \node (k) at (0.7,1.2) {$i_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (1,0)--(2,0);
      \node (j) at (1.5,0.5) {$j_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=3cm]
    \draw[line width=0.5mm] (1,0) arc(0:360:1);
    \draw[line width=0.5mm] (1,0)--(2,0);
    \node (k) at (1.6,0.5) {$k_2$};
    \node (i) at (0.8,-1.3) {$i_2$};
    \node (k) at (0.7,1.2) {$i_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (1,0)--(2,0);
      \node (j) at (1.5,0.5) {$j_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=3cm]
    \draw[line width=0.5mm] (1,0) arc(0:360:1);
    \draw[line width=0.5mm] (1,0)--(2,0);
    \node (k) at (1.6,0.5) {$k_3$};
    \node (i) at (0.8,-1.2) {$i_3$};
    \node (k) at (0.7,1.4) {$i_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (1,0)--(2,0);
      \node (j) at (1.5,0.5) {$j_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=3cm]
    \draw[line width=0.5mm] (1,0) arc(0:360:1);
    \draw[line width=0.5mm] (1,0)--(2,0);
    \node (k) at (1.6,0.5) {$k_4$};
    \node (i) at (0.8,-1.2) {$i_4$};
    \node (k) at (0.7,1.2) {$i_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (1,0)--(2,0);
      \node (j) at (1.5,0.5) {$j_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=3cm]
    \draw[line width=0.5mm] (1,0) arc(0:360:1);
    \draw[line width=0.5mm] (1,0)--(2,0);
    \node (k) at (1.6,0.5) {$k_5$};
    \node (i) at (0.8,-1.3) {$i_5$};
    \node (k) at (0.7,1.2) {$i_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (1,0)--(2,0);
      \node (j) at (1.5,0.5) {$j_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=3cm]
    \draw[line width=0.5mm] (1,0) arc(0:360:1);
    \draw[line width=0.5mm] (1,0)--(2,0);
    \node (k) at (1.6,0.5) {$k_6$};
    \node (i) at (0.8,-1.3) {$i_6$};
    \node (k) at (0.7,1.2) {$i_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (1,0)--(2,0);
      \node (j) at (1.5,0.6) {$j_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \begin{scope}[xshift=-4cm]
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$b$};
  \node (c) at (2,-1.2) {$c$};
  \node (m) at (1.6,0.2) {$m$};
  \node (n) at (-1.5,0.2) {$n$};
  \node (k) at (0,-1.5) {$k$};
  \end{scope}
  \node (=) at (0,0.2) {$=G^{abc}_{kmn}$};
  \begin{scope}[xshift=3.7cm]
  \draw[line width=0.5mm] (0,0)--(0,2);
  \draw[line width=0.5mm] (0,0)--(1.73,-1);
  \draw[line width=0.5mm] (0,0)--(-1.73,-1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$b$};
  \node (c) at (2,-1.2) {$c$};
  \node (m) at (1.6,0.2) {$$};
  \node (n) at (-1.5,0.2) {$$};
  \node (k) at (0,-1.5) {$$};
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \node (=) at (0,0.2) {$G^{abc}_{kmn}=$};
  \begin{scope}[xshift=4.7cm]
    \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$b$};
  \node (c) at (2,-1.2) {$c$};
  \node (m) at (1.6,0.2) {$m$};
  \node (n) at (-1.5,0.2) {$n$};
  \node (k) at (0,-1.5) {$k$};
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[xshift=-8.5cm]
    \node (B) at (-4.9,0) {$B^\mu_\mathbf{p}$};
    \node (p) at (0,0) {$\mathbf{p}$};
    \node (<) at (-4,0) {$\Bigg|$};
    \node (>) at (4.7,0) {$\Bigg\rangle_{LW}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.4) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.6) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.6) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
  \node (=) at (0,0) {$=\sum\limits_{j}\prod\limits^6_{n=1}\sqrt{\frac{d_{j_n}}{d_{i_n}d_\mu}}$};
  \begin{scope}[xshift=5.9cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$k_n$};
  \node (b) at (-2,-1.2) {$j_{n+1}$};
  \node (c) at (2,-1.2) {$j_n$};
  \node (m) at (1.6,0.2) {$i_n$};
  \node (n) at (-1.5,0.2) {$i_{n+1}$};
  \node (k) at (0,-1.5) {$\mu$};
  \end{scope}
  \begin{scope}[xshift=13cm]
    \node (<) at (-4,0) {$\Bigg|$};
    \node (>) at (4.7,0) {$\Bigg\rangle_{LW}$};
    \node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.4) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$j_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$j_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$j_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.6) {$j_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.5) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$j_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \node (k) at (1,0.6) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \node (i) at (1,0.5) {$j_6$};
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\]

\begin{lemma}
The symmetric $6j$-symbols satisfy
  \[
  \begin{tikzpicture}[scale=0.5]
    \node (sum) at (-20,0) {$\sum\limits_n\frac{1}{\sqrt{d_n}}$};
  \begin{scope}[xshift=-15.9cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$p$};
  \node (b) at (-2,-1.2) {$b$};
  \node (c) at (2,-1.2) {$q$};
  \node (m) at (1.6,0.2) {$d$};
  \node (n) at (-1.5,0.2) {$c$};
  \node (k) at (0,-1.5) {$n$};
  \end{scope}
  \begin{scope}[xshift=-10.3cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$m$};
  \node (b) at (-2,-1.2) {$a$};
  \node (c) at (2,-1.2) {$b$};
  \node (m) at (1.6,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$e$};
  \node (k) at (0,-1.5) {$n$};
  \end{scope}
  \begin{scope}[xshift=-4.7cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$f$};
  \node (b) at (-2,-1.2) {$q$};
  \node (c) at (2,-1.2) {$a$};
  \node (m) at (1.6,0.2) {$e$};
  \node (n) at (-1.5,0.2) {$d$};
  \node (k) at (0,-1.5) {$n$};
  \end{scope}
  \node (=) at (0,0) {$=\frac{\sqrt{d_cd_dd_e}}{\sqrt{d_ad_bd_q}}$};
  \begin{scope}[xshift=4.6cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$f$};
  \node (b) at (-2,-1.2) {$p$};
  \node (c) at (2,-1.2) {$m$};
  \node (m) at (1.6,0.2) {$a$};
  \node (n) at (-1.5,0.2) {$q$};
  \node (k) at (0,-1.5) {$b$};
  \end{scope}
  \begin{scope}[xshift=10.2cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$f$};
  \node (b) at (-2,-1.2) {$p$};
  \node (c) at (2,-1.2) {$m$};
  \node (m) at (1.6,0.2) {$e$};
  \node (n) at (-1.5,0.2) {$d$};
  \node (k) at (0,-1.5) {$c$};
  \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node (sum) at (-19.5,0) {$\sum\limits_n$};
  \begin{scope}[xshift=-16.1cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$b$};
  \node (b) at (-2,-1.2) {$q$};
  \node (c) at (2,-1.2) {$p$};
  \node (m) at (1.6,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$n$};
  \node (k) at (0,-1.5) {$d$};
  \end{scope}
  \begin{scope}[xshift=-10.3cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$f$};
  \node (c) at (2,-1.2) {$q$};
  \node (m) at (1.6,0.2) {$n$};
  \node (n) at (-1.5,0.2) {$e$};
  \node (k) at (0,-1.5) {$d$};
  \end{scope}
  \begin{scope}[xshift=-4.5cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$e$};
  \node (c) at (2,-1.2) {$n$};
  \node (m) at (1.6,0.2) {$b$};
  \node (n) at (-1.5,0.2) {$m$};
  \node (k) at (0,-1.5) {$c$};
  \end{scope}
  \node (=) at (0,0) {$=\frac{\sqrt{d_cd_d}}{\sqrt{d_p}}$};
  \begin{scope}[xshift=4.3cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$f$};
  \node (c) at (2,-1.2) {$q$};
  \node (m) at (1.6,0.2) {$b$};
  \node (n) at (-1.5,0.2) {$m$};
  \node (k) at (0,-1.5) {$p$};
  \end{scope}
  \begin{scope}[xshift=10.1cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle.$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$m$};
  \node (b) at (-2,-1.2) {$f$};
  \node (c) at (2,-1.2) {$p$};
  \node (m) at (1.6,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$e$};
  \node (k) at (0,-1.5) {$d$};
  \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}
  \node (theta) at (-4.1,0.1) {$\theta(a,b,c)$};
  \begin{scope}[xshift=-1.9cm, scale=0.5]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$b$};
  \node (c) at (2,-1.2) {$c$};
  \node (m) at (1.6,0.2) {$m$};
  \node (n) at (-1.5,0.2) {$n$};
  \node (k) at (0,-1.5) {$k$};
  \end{scope}
  \node (=) at (0,0) {$=$};
  \begin{scope}[xshift=2.5cm]
  \draw[line width=0.5mm] (-2,0)--(2,0);
  \draw[color=white,line width=3mm] (0,-0.5)--(0,0.5);
  \draw[line width=0.5mm] (0,-1)--(0,1);
  \draw[line width=0.5mm] (2,0)--(0,1);
  \draw[line width=0.5mm] (2,0)--(0,-1);
  \draw[line width=0.5mm] (-2,0)--(0,1);
  \draw[line width=0.5mm] (-2,0)--(0,-1);
  \node (a) at (1.2,0.7) {$a$};
  \node (m) at (0.3,0.45) {$m$};
  \node (k) at (-1.2,-0.7) {$k$};
  \node (b) at (-0.6,0.25) {$b$};
  \node (n) at (-1.2,0.7) {$n$};
  \node (c) at (1.2,-0.7) {$c$};
  \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \begin{scope}[xshift=-4.5cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$m$};
  \node (b) at (-2,-1.2) {$a$};
  \node (c) at (2,-1.2) {$b$};
  \node (m) at (1.5,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$e$};
  \node (k) at (0,-1.5) {$n$};
  \end{scope}
  \node (=) at (0,0.2) {$=\frac{\sqrt{d_ed_n}}{\sqrt{d_md_b}}$};
  \begin{scope}[xshift=4.4cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$e$};
  \node (c) at (2,-1.2) {$n$};
  \node (m) at (1.5,0.2) {$b$};
  \node (n) at (-1.5,0.2) {$m$};
  \node (k) at (0,-1.5) {$c$};
  \end{scope}
  \end{tikzpicture}
  \]
and
  \[
  \begin{tikzpicture}[scale=0.5]
  \begin{scope}[xshift=-4.5cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$a$};
  \node (b) at (-2,-1.2) {$f$};
  \node (c) at (2,-1.2) {$q$};
  \node (m) at (1.5,0.2) {$b$};
  \node (n) at (-1.5,0.2) {$m$};
  \node (k) at (0,-1.5) {$p$};
  \end{scope}
  \node (=) at (0,0.2) {$=\frac{\sqrt{d_pd_m}}{\sqrt{d_ad_q}}$};
  \begin{scope}[xshift=4.4cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$f$};
  \node (b) at (-2,-1.2) {$p$};
  \node (c) at (2,-1.3) {$m$};
  \node (m) at (1.5,0.2) {$a$};
  \node (n) at (-1.5,0.2) {$q$};
  \node (k) at (0,-1.5) {$b$};
  \end{scope}
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]
\begin{scope}[scale=1.4,xshift=-6.1cm]
\node (A) at (-3.1,0) {$A^K_\mathbf{v}$};
\node (<) at (-2.6,0) {$\Bigg|$};
\node (>) at (2.8,0) {$\Bigg\rangle$};
\node (v) at (0,-0.3) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$b_1$};
      \node (b) at (-1.3,-1.3) {$a_1$};
      \node (c) at (1.4,1.3) {$d_1$};
      \node (d) at (1.3,-1.3) {$c_1$};
      \node (i) at (0,0.7) {$i_1$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$b_2$};
      \node (b) at (-1.3,-1.5) {$a_2$};
      \node (c) at (1.5,1.3) {$d_2$};
      \node (d) at (1.5,-1.3) {$c_2$};
      \node (i) at (0,0.7) {$i_2$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$b_3$};
      \node (b) at (-1.3,-1.5) {$a_3$};
      \node (c) at (1.3,1.3) {$d_3$};
      \node (d) at (1.3,-1.3) {$c_3$};
      \node (i) at (0,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \node (=) at (0,0) {$=\frac{\delta_{a_1,b_3}\delta_{b_1,a_2}\delta_{b_2,a_3}}{D^2}\sum\limits_{a,c,p}\frac{\sqrt{d_c}}{\sqrt{d_p}}$};
  \begin{scope}[xshift=6.6cm]
    \node (<) at (-2.2,0.2) {$\big\langle$};
  \node (>) at (2.2,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$i_3$};
  \node (b) at (-2,-1.2) {$i_1$};
  \node (c) at (2,-1.2) {$i_2$};
  \node (m) at (1.6,0.2) {$a_3$};
  \node (n) at (-1.5,0.2) {$a_1$};
  \node (k) at (0,-1.5) {$a_2$};
  \end{scope}
  \begin{scope}[xshift=11.4cm]
    \node (<) at (-2.2,0.2) {$\big\langle$};
  \node (>) at (2.2,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$i_3$};
  \node (b) at (-1.9,-1.2) {$i_1$};
  \node (c) at (2,-1.2) {$i_2$};
  \node (m) at (1.6,0.2) {$p$};
  \node (n) at (-1.5,0.2) {$a$};
  \node (k) at (0,-1.5) {$c$};
  \end{scope}
  \begin{scope}[scale=1.4,xshift=12.5cm]
  \node (<) at (-2.6,0) {$\Bigg|$};
\node (>) at (2.8,0) {$\Bigg\rangle$};
\node (v) at (0,-0.3) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c$};
      \node (b) at (-1.3,-1.3) {$a$};
      \node (c) at (1.4,1.3) {$d_1$};
      \node (d) at (1.3,-1.3) {$c_1$};
      \node (i) at (0,0.7) {$i_1$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$p$};
      \node (b) at (-1.3,-1.5) {$c$};
      \node (c) at (1.5,1.3) {$d_2$};
      \node (d) at (1.5,-1.3) {$c_2$};
      \node (i) at (0,0.7) {$i_2$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a$};
      \node (b) at (-1.3,-1.5) {$p$};
      \node (c) at (1.3,1.3) {$d_3$};
      \node (d) at (1.3,-1.3) {$c_3$};
      \node (i) at (0,0.5) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[scale=1,xshift=-5.8cm]
\node (<) at (-2.6,0) {$\Big|$};
\node (>) at (2.8,0) {$\Big\rangle_K$};
\node (v) at (0,-0.8) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$k$};
    \end{scope}
  \end{scope}
\end{scope}
\node (=) at (0,0) {$:=\frac{1}{D^2}\sum\limits_{a,b,c}\frac{\sqrt{d_b}}{\sqrt{d_c}}$};
\begin{scope}[xshift=5.3cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$k$};
  \node (b) at (-2,-1.2) {$i$};
  \node (c) at (2,-1.2) {$j$};
  \node (m) at (1.6,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$a$};
  \node (k) at (0,-1.5) {$b$};
\end{scope}
\begin{scope}[scale=1.6,xshift=7.8cm] %Kitaev Basis
\node (<) at (-2.6,0) {$\Bigg|$};
\node (>) at (2.8,0) {$\Bigg\rangle$};
\node (v) at (0,-0.3) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$b$};
      \node (b) at (-1.3,-1.3) {$a$};
      \node (c) at (1.4,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$c$};
      \node (b) at (-1.3,-1.5) {$b$};
      \node (c) at (1.5,1.3) {$$};
      \node (d) at (1.5,-1.3) {$$};
      \node (i) at (0,0.7) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a$};
      \node (b) at (-1.3,-1.5) {$c$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.5) {$k$};
    \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[scale=1,xshift=-5.8cm]
\node (<) at (-2.6,0) {$\Big|$}; \node (>) at (2.8,0)
{$\Big\rangle_K$}; \node (v) at (0,-0.8) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.7,0)--(0.8,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$k$};
    \end{scope}
  \end{scope}
\end{scope}
\node (=) at (0,0) {$:=\frac{1}{D^2}\sum\limits_{a,b,c}\frac{\sqrt{d_b}}{\sqrt{d_a}}$};
\begin{scope}[xshift=5.3cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$k$};
  \node (b) at (-2,-1.2) {$i$};
  \node (c) at (2,-1.2) {$j$};
  \node (m) at (1.6,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$a$};
  \node (k) at (0,-1.5) {$b$};
\end{scope}
\begin{scope}[scale=1.6,xshift=7.8cm] %Kitaev Basis
\node (<) at (-2.6,0) {$\Bigg|$};
\node (>) at (2.8,0) {$\Bigg\rangle$};
\node (v) at (0,-0.3) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$b$};
      \node (b) at (-1.3,-1.3) {$a$};
      \node (c) at (1.4,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$c$};
      \node (b) at (-1.3,-1.5) {$b$};
      \node (c) at (1.5,1.3) {$$};
      \node (d) at (1.5,-1.3) {$$};
      \node (i) at (0,0.7) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[->,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a$};
      \node (b) at (-1.3,-1.5) {$c$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.5) {$k$};
    \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=0.5]
\begin{scope}[scale=1,xshift=-5.3cm]
\node (<) at (-2.6,0) {$\Big|$}; \node (>) at (2.8,0)
{$\Big\rangle_K$}; \node (v) at (0,-0.8) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$k$};
    \end{scope}
  \end{scope}
\end{scope}
\node (=) at (0,-0.3) {$:=\frac{1}{D^2}\sum\limits_{a,b,c}$};
\begin{scope}[xshift=4.5cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$k$};
  \node (b) at (-2,-1.2) {$i$};
  \node (c) at (2,-1.2) {$j$};
  \node (m) at (1.6,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$a$};
  \node (k) at (0,-1.5) {$b$};
\end{scope}
\begin{scope}[scale=1.6,xshift=7.3cm] %Kitaev Basis
\node (<) at (-2.6,0) {$\Bigg|$};
\node (>) at (2.8,0) {$\Bigg\rangle$};
\node (v) at (0,-0.3) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$b$};
      \node (b) at (-1.3,-1.3) {$a$};
      \node (c) at (1.4,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$c$};
      \node (b) at (-1.3,-1.5) {$b$};
      \node (c) at (1.5,1.3) {$$};
      \node (d) at (1.5,-1.3) {$$};
      \node (i) at (0,0.7) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a$};
      \node (b) at (-1.3,-1.5) {$c$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.5) {$k$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=17cm]  % shift
  \draw[color=white] (0,0)--(1,0);
  \end{scope}
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=0.5]
\begin{scope}[scale=1,xshift=-5.3cm]
\node (<) at (-2.6,0) {$\Big|$}; \node (>) at (2.8,0)
{$\Big\rangle_K$}; \node (v) at (0,-0.8) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[>-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[>-,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[line width=0.5mm] (0,0)--(2.5,0);
    \draw[>-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \node (i) at (0,0.8) {$k$};
    \end{scope}
  \end{scope}
\end{scope}
\node (=) at (0,-0.3) {$:=\frac{1}{D^2}\sum\limits_{a,b,c}$};
\begin{scope}[xshift=4.5cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.3) {$k$};
  \node (b) at (-2,-1.2) {$i$};
  \node (c) at (2,-1.2) {$j$};
  \node (m) at (1.6,0.2) {$c$};
  \node (n) at (-1.5,0.2) {$a$};
  \node (k) at (0,-1.5) {$b$};
\end{scope}
\begin{scope}[scale=1.6,xshift=7.3cm] %Kitaev Basis
\node (<) at (-2.6,0) {$\Bigg|$};
\node (>) at (2.8,0) {$\Bigg\rangle$};
\node (v) at (0,-0.3) {$\mathbf{v}$};
  \begin{scope}[rotate=-150]  %edge-1
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[>-,line width=0.7mm] (0.5,0)--(0.6,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$b$};
      \node (b) at (-1.3,-1.3) {$a$};
      \node (c) at (1.4,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$i$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=-30]  %edge-2
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[>-,line width=0.7mm] (0.6,0)--(0.7,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$c$};
      \node (b) at (-1.3,-1.5) {$b$};
      \node (c) at (1.5,1.3) {$$};
      \node (d) at (1.5,-1.3) {$$};
      \node (i) at (0,0.7) {$j$};
    \end{scope}
  \end{scope}
  \begin{scope}[rotate=90]  %edge-3
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[>-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a$};
      \node (b) at (-1.3,-1.5) {$c$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.5) {$k$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=17cm]  % shift
  \draw[color=white] (0,0)--(1,0);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=-7cm]
\node (<) at (-4,0) {$\Bigg|$};
\node (>) at (4.3,0) {$\Bigg\rangle_{K}$};
\node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
\end{scope}
\node (=) at (0,-0.3) {$=\sum\limits_{a,b,c}C_{a,b,c}$};
\begin{scope}[scale=1.6,xshift=7.5cm]
  \node (<) at (-6,0) {$\Bigg|$};
\node (>) at (6,0) {$\Bigg\rangle$};
\node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a_2$};
      \node (b) at (-1.3,-1.5) {$c_1$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.5) {$k_1$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_1$};
      \node (b) at (-1.3,-1.5) {$b_1$};
      \node (c) at (1.3,1.3) {$a_1$};
      \node (d) at (1.3,-1.5) {$b_6$};
      \node (i) at (0,0.7) {$i_1$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_3$};
      \node (b) at (-1.3,-1.5) {$c_2$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_2$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_2$};
      \node (b) at (-1.3,-1.5) {$b_2$};
      \node (c) at (1.3,1.3) {$a_2$};
      \node (d) at (1.3,-1.5) {$b_1$};
      \node (i) at (0,0.7) {$i_2$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_4$};
      \node (b) at (-1.3,-1.5) {$c_3$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_3$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_3$};
      \node (b) at (-1.3,-1.5) {$b_3$};
      \node (c) at (1.3,1.5) {$a_3$};
      \node (d) at (1.3,-1.5) {$b_2$};
      \node (i) at (0,0.5) {$i_3$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a_5$};
      \node (b) at (-1.3,-1.5) {$c_4$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_4$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_4$};
      \node (b) at (-1.3,-1.5) {$b_4$};
      \node (c) at (1.3,1.5) {$a_4$};
      \node (d) at (1.3,-1.5) {$b_3$};
      \node (i) at (0,0.7) {$i_4$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_6$};
      \node (b) at (-1.3,-1.5) {$c_5$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_5$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_5$};
      \node (b) at (-1.3,-1.5) {$b_5$};
      \node (c) at (1.3,1.5) {$a_5$};
      \node (d) at (1.3,-1.5) {$b_4$};
      \node (i) at (0,0.7) {$i_5$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_1$};
      \node (b) at (-1.3,-1.5) {$c_6$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_6$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_6$};
      \node (b) at (-1.3,-1.5) {$b_6$};
      \node (c) at (1.3,1.5) {$a_6$};
      \node (d) at (1.3,-1.5) {$b_5$};
      \node (i) at (0,0.7) {$i_6$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \node (C) at (0,0) {$C_{a,b,c}=\prod^6_{n=1}\frac{\sqrt{d_{b_n}}}{\sqrt{d_{c_n}}}$};
  \begin{scope}[xshift=7cm]
  \node (<) at (-3,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$k_n$};
  \node (b) at (-2,-1.2) {$i_{n+1}$};
  \node (c) at (2.1,-1.2) {$i_n$};
  \node (m) at (1.6,0.2) {$c_n$};
  \node (n) at (-1.7,0.5) {$a_{n+1}$};
  \node (k) at (0,-1.5) {$b_n$};
  \end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.5]
  \node (lambda) at (0,-0.4) {$\lambda_\mu=\frac{1}{\sqrt{d_\mu}}\sum\limits_{a,b,\mu}\sqrt{d_\mu}$};
  \begin{scope}[xshift=5.1cm]
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \draw[line width=0.5mm] (1,0)--(-1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.3,1.3) {$a$};
  \node (b) at (-1.3,-1.3) {$a$};
  \node (c) at (1.3,1.3) {$b$};
  \node (d) at (1.3,-1.3) {$b$};
  \node (i) at (0,0.5) {$\mu$};
  \node (hat) at (0,1.9) {$\wedge$};
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=-8cm]
\node (<) at (-4.3,0) {$B^\mu_\mathbf{p}\Bigg|$};
\node (>) at (4.3,0) {$\Bigg\rangle_{K}$};
\node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
\end{scope}
  \node (=) at (0,0) {$=\sum\limits_{j}\prod\limits^6_{n=1}\sqrt{\frac{d_{j_n}}{d_{i_n}d_\mu}}$};
  \begin{scope}[xshift=5.8cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$k_n$};
  \node (b) at (-2,-1.2) {$j_{n+1}$};
  \node (c) at (2.1,-1.2) {$j_n$};
  \node (m) at (1.6,0.2) {$i_n$};
  \node (n) at (-1.5,1) {$i_{n+1}$};
  \node (k) at (0,-1.5) {$\mu$};
  \end{scope}
 \begin{scope}[xshift=12.7cm]
\node (<) at (-3.8,0) {$\Bigg|$};
\node (>) at (4.3,0) {$\Bigg\rangle_{K}$};
\node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$j_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$j_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$j_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$j_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$j_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$j_6$};
    \end{scope}
  \end{scope}
  \end{scope}
\end{scope}
\end{tikzpicture}
\end{split}
\end{equation}
\end{prop}

\begin{proof}
\[
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=-7.5cm]
\node (<) at (-4.3,0) {$B^\mu_\mathbf{p}\Bigg|$};
\node (>) at (4.3,0) {$\Bigg\rangle_{K}$};
\node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_1$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_1$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_2$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_2$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_3$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_3$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_4$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_4$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.7) {$k_5$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_5$};
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=2cm]
    \draw[line width=0.5mm] (0,0)--(1.5,0);
    \draw[<-,line width=0.7mm] (0.5,0)--(0.6,0);
    \node (k) at (1,0.8) {$k_6$};
    \begin{scope}[rotate=-120]
      \draw[line width=0.5mm] (0,0)--(2,0);
      \draw[->,line width=0.7mm] (1,0)--(1.1,0);
      \node (i) at (1,0.7) {$i_6$};
    \end{scope}
  \end{scope}
  \end{scope}
\end{scope}
\node (=) at (0,0) {$=\sum_{a,b,c}C_{a,b,c}$};
  \begin{scope}[xshift=4.3cm]             %pairing
    \node (<) at (-1,0) {$\Big\langle\lambda_\mu$};
    \node (>) at (8.3,0) {$\Big\rangle$};
    \node (comma) at (0,-0.3) {$,$};
    \begin{scope}[xshift=4.8cm]
  \node (delta) at (-3.4,0) {$\prod^6_{n=1}$};
  \node (<) at (-2.2,0) {$\Bigg($};
  \node (>) at (2.5,0) {$\Bigg)_{(2)}$};
  \draw[line width=0.5mm] (-1,0)--(1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.3,1.3) {$a_n$};
  \node (b) at (-1,-1.3) {$b_{n-1}$};
  \node (c) at (1.3,1.3) {$c_n$};
  \node (d) at (1.4,-1.4) {$b_n$};
  \node (i) at (0,0.5) {$i_n$};
    \end{scope}
  \end{scope}
  \begin{scope}[xshift=11.9cm]
  \begin{scope}[xshift=4.8cm]
  \node (delta) at (-3.1,0) {$\bigotimes\limits^6_{n=1}$};
  \node (<) at (-2.3,0) {$\Bigg($};
  \node (>) at (2.5,0) {$\Bigg)_{(1)}$};
  \draw[line width=0.5mm] (-1,0)--(1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.3,1.3) {$a_n$};
  \node (b) at (-1,-1.3) {$b_{n-1}$};
  \node (c) at (1.3,1.3) {$c_n$};
  \node (d) at (1.4,-1.4) {$b_n$};
  \node (i) at (0,0.5) {$i_n$};
  \end{scope}
  \end{scope}
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=0.5]
  \node (=) at (0,-0.6) {$=\sum\limits_{\substack{a,b,c\\p,q,j}}C_{a,b,c}$};
  \begin{scope}[xshift=4cm]
  \node (<) at (-1,0) {$\Big\langle\lambda_\mu$};
    \node (>) at (6.2,0) {$\Big\rangle$};
    \node (comma) at (0,-0.3) {$,$};
    \begin{scope}[xshift=4.1cm]
  \node (delta) at (-2.8,0) {$\prod^6_{n=1}$};
  \draw[line width=0.5mm] (-1,0)--(1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.3,1.3) {$p_n$};
  \node (b) at (-1,-1.3) {$b_{n-1}$};
  \node (c) at (1.3,1.3) {$q_n$};
  \node (d) at (1.4,-1.4) {$b_n$};
  \node (i) at (0,0.5) {$\mu$};
    \end{scope}
  \end{scope}
  \node (product) at (14,0) {$\prod\limits^6_{n=1}\sqrt{\frac{d_{i_n}d_{j_n}d_\mu}{d_{a_n}d_{b_n}d_{c_n}d_{b_{n-1}}}}$};
  \begin{scope}[xshift=20.3cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$i_n$};
  \node (b) at (-2,-1.2) {$\mu$};
  \node (c) at (2.1,-1.2) {$j_n$};
  \node (m) at (1.6,0.2) {$a_n$};
  \node (n) at (-1.5,1) {$b_{n-1}$};
  \node (k) at (0,-1.5) {$p_n$};
  \end{scope}
  \begin{scope}[xshift=26cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$i_n$};
  \node (b) at (-2,-1.2) {$j_n$};
  \node (c) at (2.1,-1.2) {$\mu$};
  \node (m) at (1.6,0.2) {$b_n$};
  \node (n) at (-1.5,0.3) {$c_n$};
  \node (k) at (0,-1.5) {$q_n$};
  \end{scope}
  \begin{scope}[xshift=31.8cm,yshift=0.2cm]
  \node (delta) at (-2.3,0) {$\bigotimes\limits^6_{n=1}$};
  \draw[line width=0.5mm] (-1,0)--(1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.0,1.3) {$a_n$};
  \node (b) at (-1,-1.3) {$p_n$};
  \node (c) at (1.3,1.3) {$c_n$};
  \node (d) at (1.4,-1.4) {$q_n$};
  \node (i) at (0,0.5) {$\mu$};
  \end{scope}
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=0.5]
  \node (=) at (0,0) {$=\sum\limits_{\substack{a,b,c\\p,j}}C_{a,b,c}\frac{1}{\sqrt{d_\mu^6}}\prod\limits^6_{n=1}\sqrt{\frac{d_{i_n}d_{j_n}d_\mu}{d_{a_n}d_{b_n}d_{c_n}d_{b_{n-1}}}}$};
  \begin{scope}[xshift=9.3cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$i_n$};
  \node (b) at (-2,-1.2) {$\mu$};
  \node (c) at (2.1,-1.2) {$j_n$};
  \node (m) at (1.6,0.2) {$a_n$};
  \node (n) at (-1.5,1) {$b_{n-1}$};
  \node (k) at (0,-1.5) {$p_n$};
  \end{scope}
  \begin{scope}[xshift=15cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$i_n$};
  \node (b) at (-2,-1.2) {$j_n$};
  \node (c) at (2.1,-1.2) {$\mu$};
  \node (m) at (1.6,0.2) {$b_n$};
  \node (n) at (-1.5,0.3) {$c_n$};
  \node (k) at (0,-1.5) {$q_n$};
  \end{scope}
  \begin{scope}[xshift=20.8cm,yshift=0.2cm]
  \node (delta) at (-2.3,0) {$\bigotimes\limits^6_{n=1}$};
  \draw[line width=0.5mm] (-1,0)--(1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.0,1.3) {$a_n$};
  \node (b) at (-1,-1.3) {$p_n$};
  \node (c) at (1.3,1.3) {$c_n$};
  \node (d) at (1.4,-1.4) {$q_n$};
  \node (i) at (0,0.5) {$\mu$};
  \end{scope}
  \begin{scope}[xshift=28cm]  % shift
  \draw[color=white] (0,0)--(1,0);
  \end{scope}
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=0.5]
  \node (=) at (0,0) {$=\sum\limits_{\substack{a,b,c\\p,j}}\prod\limits^6_{n=1}\sqrt{\frac{d_{i_n}d_{j_n}d_\mu}{d_{a_n}d_{b_n}d_{c_n}d_{b_{n-1}}}}$};
  \begin{scope}[xshift=7.5cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$k_n$};
  \node (b) at (-2,-1.2) {$i_{n+1}$};
  \node (c) at (2.1,-1.2) {$i_n$};
  \node (m) at (1.6,0.2) {$c_n$};
  \node (n) at (-1.5,1) {$a_{n+1}$};
  \node (k) at (0,-1.5) {$b_n$};
  \end{scope}
  \begin{scope}[xshift=13.2cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$j_{n+1}$};
  \node (b) at (-2,-1.2) {$i_{n+1}$};
  \node (c) at (2.1,-1.2) {$\mu$};
  \node (m) at (1.6,0.2) {$p_n$};
  \node (n) at (-1.5,1) {$a_{n+1}$};
  \node (k) at (0,-1.5) {$b_n$};
  \end{scope}
  \begin{scope}[xshift=18.9cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$j_n$};
  \node (b) at (-2,-1.2) {$\mu$};
  \node (c) at (2.1,-1.2) {$i_n$};
  \node (m) at (1.6,0.2) {$c_n$};
  \node (n) at (-1.5,0.3) {$p_n$};
  \node (k) at (0,-1.5) {$b_n$};
  \end{scope}
  \begin{scope}[xshift=24.7cm,yshift=0.2cm]
  \node (delta) at (-2.3,0) {$\bigotimes\limits^6_{n=1}$};
  \draw[line width=0.5mm] (-1,0)--(1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.0,1.3) {$a_n$};
  \node (b) at (-1,-1.3) {$p_n$};
  \node (c) at (1.3,1.3) {$c_n$};
  \node (d) at (1.4,-1.4) {$q_n$};
  \node (i) at (0,0.5) {$\mu$};
  \end{scope}
  \begin{scope}[xshift=28cm]  % shift
  \draw[color=white] (0,0)--(1,0);
  \end{scope}
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=0.5]
  \node (=) at (0,0) {$=\sum\limits_{\substack{a,p,c\\j}}\prod\limits^6_{n=1}\sqrt{\frac{d_{j_n}}{d_{i_n}d_\mu}}\sqrt{\frac{d_{p_n}}{d_{c_n}}}$};
  \begin{scope}[xshift=7cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$k_n$};
  \node (b) at (-2,-1.2) {$j_{n+1}$};
  \node (c) at (2.1,-1.2) {$j_n$};
  \node (m) at (1.6,0.2) {$c_n$};
  \node (n) at (-1.5,1) {$a_{n+1}$};
  \node (k) at (0,-1.5) {$p_n$};
  \end{scope}
  \begin{scope}[xshift=12.7cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$k_n$};
  \node (b) at (-2,-1.2) {$j_{n+1}$};
  \node (c) at (2.1,-1.2) {$j_n$};
  \node (m) at (1.6,0.2) {$i_n$};
  \node (n) at (-1.5,1) {$i_{n+1}$};
  \node (k) at (0,-1.5) {$\mu$};
  \end{scope}
  \begin{scope}[xshift=18.5cm,yshift=0.2cm]
  \node (delta) at (-2.3,0) {$\bigotimes\limits^6_{n=1}$};
  \draw[line width=0.5mm] (-1,0)--(1,0);
  \draw[line width=0.5mm] (-1,1)--(-1,-1);
  \draw[line width=0.5mm] (1,1)--(1,-1);
  \node (a) at (-1.0,1.3) {$a_n$};
  \node (b) at (-1,-1.3) {$p_n$};
  \node (c) at (1.3,1.3) {$c_n$};
  \node (d) at (1.4,-1.4) {$q_n$};
  \node (i) at (0,0.5) {$\mu$};
  \end{scope}
  \begin{scope}[xshift=28cm]  % shift
  \draw[color=white] (0,0)--(1,0);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \node (sum) at (0,0) {$\sum\limits_{\substack{a,p,c\\j}}\prod\limits^6_{n=1}\sqrt{\frac{d_{j_n}}{d_{i_n}d_\mu}}$};
  \begin{scope}[xshift=5.5cm]
  \node (<) at (-2.6,0.2) {$\big\langle$};
  \node (>) at (2.6,0.2) {$\big\rangle$};
  \draw[line width=0.5mm] (0,1)--(0,2);
  \draw[line width=0.5mm] (0.86,-0.5)--(1.73,-1);
  \draw[line width=0.5mm] (-0.86,-0.5)--(-1.73,-1);
  \draw[line width=0.5mm] (1,0) arc(0:360:1);
  \node (a) at (0,2.4) {$k_n$};
  \node (b) at (-2,-1.2) {$j_{n+1}$};
  \node (c) at (2.1,-1.2) {$j_n$};
  \node (m) at (1.6,0.2) {$i_n$};
  \node (n) at (-1.5,1) {$i_{n+1}$};
  \node (k) at (0,-1.5) {$\mu$};
  \end{scope}
  \node (C) at (9.3,0) {$C_{a,p,c}$};
  \begin{scope}[xshift=20.2cm,scale=1.6]
  \node (<) at (-6,0) {$\Bigg|$};
\node (>) at (6,0) {$\Bigg\rangle$};
\node (p) at (0,0) {$\mathbf{p}$};
  \begin{scope}[rotate=120]             %vertex-1
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a_2$};
      \node (b) at (-1.3,-1.5) {$c_1$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.5) {$k_1$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_1$};
      \node (b) at (-1.3,-1.5) {$p_1$};
      \node (c) at (1.3,1.3) {$a_1$};
      \node (d) at (1.3,-1.5) {$p_6$};
      \node (i) at (0,0.7) {$j_1$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=180]             %vertex-2
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_3$};
      \node (b) at (-1.3,-1.5) {$c_2$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_2$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_2$};
      \node (b) at (-1.3,-1.5) {$p_2$};
      \node (c) at (1.3,1.3) {$a_2$};
      \node (d) at (1.3,-1.5) {$p_1$};
      \node (i) at (0,0.7) {$j_2$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=240]             %vertex-3
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_4$};
      \node (b) at (-1.3,-1.5) {$c_3$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_3$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_3$};
      \node (b) at (-1.3,-1.5) {$p_3$};
      \node (c) at (1.3,1.5) {$a_3$};
      \node (d) at (1.3,-1.5) {$p_2$};
      \node (i) at (0,0.5) {$j_3$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=300]             %vertex-4
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.3) {$a_5$};
      \node (b) at (-1.3,-1.5) {$c_4$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_4$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_4$};
      \node (b) at (-1.3,-1.5) {$p_4$};
      \node (c) at (1.3,1.5) {$a_4$};
      \node (d) at (1.3,-1.5) {$p_3$};
      \node (i) at (0,0.7) {$j_4$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=0]             %vertex-5
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_6$};
      \node (b) at (-1.3,-1.5) {$c_5$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_5$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_5$};
      \node (b) at (-1.3,-1.5) {$p_5$};
      \node (c) at (1.3,1.5) {$a_5$};
      \node (d) at (1.3,-1.5) {$p_4$};
      \node (i) at (0,0.7) {$j_5$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=60]             %vertex-6
  \begin{scope}[xshift=3cm]
    \draw[dashed,line width=0.5mm] (0,0)--(2.5,0);
    \draw[<-,line width=0.7mm] (0.4,0)--(0.5,0);
    \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$a_1$};
      \node (b) at (-1.3,-1.5) {$c_6$};
      \node (c) at (1.3,1.3) {$$};
      \node (d) at (1.3,-1.3) {$$};
      \node (i) at (0,0.7) {$k_6$};
    \end{scope}
    \begin{scope}[rotate=-120]
      \draw[dashed,line width=0.5mm] (0,0)--(3,0);
      \draw[->,line width=0.7mm] (0.5,0)--(0.6,0);
      \draw[->,line width=0.7mm] (2.5,0)--(2.6,0);
      \begin{scope}[xshift=1.5cm,scale=0.5]
      \draw[line width=0.5mm] (-1,0)--(1,0);
      \draw[line width=0.5mm] (-1,1)--(-1,-1);
      \draw[line width=0.5mm] (1,1)--(1,-1);
      \node (a) at (-1.3,1.5) {$c_6$};
      \node (b) at (-1.3,-1.5) {$p_6$};
      \node (c) at (1.3,1.5) {$a_6$};
      \node (d) at (1.3,-1.5) {$p_5$};
      \node (i) at (0,0.7) {$j_6$};
    \end{scope}
    \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
